PDL: A Declarative Prompt Programming Language

Large language models (LLMs) have taken the world by storm by making many previously difficult uses of AI feasible. LLMs are controlled via highly expressive textual prompts and return textual answers. Unfortunately, this unstructured text as input and output makes LLM-based applications brittle. This motivates the rise of prompting frameworks, which mediate between LLMs and the external world. However, existing prompting frameworks either have a high learning curve or take away control over the exact prompts from the developer. To overcome this dilemma, this paper introduces the Prompt Declaration Language (PDL). PDL is a simple declarative data-oriented language that puts prompts at the forefront, based on YAML. PDL works well with many LLM platforms and LLMs. It supports writing interactive applications that call LLMs and tools, and makes it easy to implement common use-cases such as chatbots, RAG, or agents. We hope PDL will make prompt programming simpler, less brittle, and more enjoyable.

==> code/chatbot_output.tex <==
What is your query?\\
\textbf{What's a language salad?}\\
\textcolor{generated}{A language salad is a term used to describe a mix of different languages and dialects in a single conversation or piece of text. It can be seen as an [\ldots]}\\ % informal, colloquial way of expressing multilingualism, where the speaker or writer switches between various languages or dialects without clear indication or consistency. This can sometimes lead to confusion or misunderstandings, but it can also be a fun and expressive way to communicate, especially in situations where multiple languages are spoken in close proximity to one another.}\\
Enter a query or say "quit" to exit.\\
\textbf{Say it as a poem!}\\
\textcolor{generated}{In a world where many tongues are sown,}\\
\textcolor{generated}{A language salad is born, in joy they're grown.}\\
\textcolor{generated}{A medley of words, in harmony flow,}\\
\textcolor{generated}{Swirling colors of speech, in a vibrant show.}\\
Enter a query or say "quit" to exit.\\
\textbf{quit}


==> code/gsmhard.tex <==
James decides to run 1793815 sprints 1793815 times a week.\\
He runs 60 meters each sprint.\\
How many total meters does he run a week?\\

\begin{lstlisting}[xleftmargin=0mm,numbers=none,basicstyle=\scriptsize\ttfamily]
def solution():    
    sprints_per_day = 1793815
    days_per_week = 3
    meters_per_sprint = 60
    total_sprints = sprints_per_day * days_per_week
    total_meters = total_sprints * meters_per_sprint
    result = total_meters
    return result
\end{lstlisting}


==> code/react_output.tex <==
What is the elevation range for the area that the eastern sector of the Colorado orogeny extends into?\\
Tho: I need to search Colorado orogeny, find the area that the eastern sector of the Colorado [\ldots]\\
Act: \{"name": "Search", "arguments": \{"topic": "Colorado orogeny"\}\}\\
Obs: The Colorado orogeny was an episode [\ldots]\\ % of mountain building (an orogeny) ...
{[\ldots]}\\
% Tho: It does not mention the eastern sector. So I need [\ldots]\\ %  to look up eastern sector.
% Tho: High Plains rise in elevation from around [\ldots]\\ % 1,800 to 7,000 ft, so the answer is 1,800 to 7,000 ft.
% Act: \{"name": "Finish", "arguments": \{"topic": "1,800 to 7,000 ft"\}\}\\
%
% What profession does Nicholas Ray and Elia Kazan have in common?\\
% Tho: I need to search Nicholas Ray and Elia Kazan [\ldots]\\ % , find their professions, then find the profession they have in common.
%% Act: {"name": "Search", "arguments": {"topic": "Nicholas Ray"}}
%% Obs: Nicholas Ray (born Raymond Nicholas Kienzle Jr., August 7, 1911 - June 16, 1979) was an American film director, screenwriter, and actor best known for the 1955 film Rebel Without a Cause.
%% Tho: Professions of Nicholas Ray are director, screenwriter, and actor. I need to search Elia Kazan next and find his professions.
%% Act: {"name": "Search", "arguments": {"topic": "Elia Kazan"}}
%% Obs: Elia Kazan was an American film and theatre director, producer, screenwriter and actor.
%% Tho: Professions of Elia Kazan are director, producer, screenwriter, and actor. So profession Nicholas Ray and Elia Kazan have in common is director, screenwriter, and actor.
%% Act: {"name": "Finish", "arguments": {"topic": "director, screenwriter, actor"}}

When was the discoverer of the Hudson River born?\\
\textcolor{generated}{Tho: I need to search the discoverer of the Hudson River, find when he was born.}\\
\textcolor{generated}{Act: \{"name": "Search", "arguments": \{"topic": "discoverer of the Hudson River"\}\}}\\
Obs: \textcolor{toolout}{The Hudson River is a 315-mile [\ldots]}\\ % (507 km) river that flows from north to south primarily through eastern New York, United States. It originates in the Adirondack Mountains of upstate New York at Henderson Lake in the town of Newcomb, and flows southward through the Hudson Valley to the New York Harbor between New York City and Jersey City, eventually draining into the Atlantic Ocean at Upper New York Bay. The river serves as a physical boundary between the states of New Jersey and New York at its southern end. Farther north, it marks local boundaries between several New York counties. The lower half of the river is a tidal estuary, deeper than the body of water into which it flows, occupying the Hudson Fjord, an inlet that formed during the most recent period of North American glaciation, estimated at 26,000 to 13,300 years ago. Even as far north as the city of Troy, the flow of the river changes direction with the tides.
% The Hudson River runs through the Munsee, Lenape, Mohican, Mohawk, and Haudenosaunee homelands. Prior to European exploration, the river was known as the Mahicannittuk by the Mohicans, Ka'nón:no by the Mohawks, and Muhheakantuck by the Lenape. The river was subsequently named after Henry Hudson, an Englishman sailing for the Dutch East India Company who explored it in 1609, and after whom Hudson Bay in Canada is also named. It had previously been observed by Italian explorer Giovanni da Verrazzano sailing for King Francis I of France in 1524, as he became the first European known to have entered the Upper New York Bay, but he considered the river to be an estuary. The Dutch called the river the North River, and they called the present-day Delaware River the South River, which formed the spine of the Dutch colony of New Netherland. Settlements of the colony clustered around the Hudson, and its strategic importance as the gateway to the American interior led to years of competition between the English and the Dutch over control of the river and colony.
% During the 18th century, the river valley and its inhabitants were the subject and inspiration of Washington Irving, the first internationally acclaimed American author. In the nineteenth century, the area inspired the Hudson River School of landscape painting, an American pastoral style, as well as the concepts of environmentalism and wilderness. The Hudson River was also the eastern outlet for the Erie Canal, which, when completed in 1825, became an important transportation artery for the early 19th century United States.
% Pollution in the Hudson River increased in the 20th century, more acutely by mid-century, particularly with industrial contamination from polychlorinated biphenyls, also known by their acronym PCBs. Pollution control regulations, enforcement actions and restoration projects initiated in the latter 20th century have begun to improve water quality, and restoration work has continued in the 21st century.
\textcolor{generated}{Tho: The discoverer of the Hudson River is Henry Hudson. I need to search Henry Hudson, find when he was born.}\\
\textcolor{generated}{Act: \{"name": "Search", "arguments": \{"topic": "Henry Hudson"\}\}}\\
Obs: \textcolor{toolout}{Henry Hudson (c. 1565 – disappeared [\ldots]}\\ % 23 June 1611) was an English sea explorer and navigator during the early 17th century, best known for his explorations of present-day Canada and parts of the Northeastern United States.
% In 1607 and 1608, Hudson made two attempts on behalf of English merchants to find a rumoured Northeast Passage to Cathay via a route above the Arctic Circle. In 1609, he landed in North America on behalf of the Dutch East India Company and explored the region around the modern New York metropolitan area. Looking for a Northwest Passage to Asia on his ship Halve Maen ("Half Moon"), he sailed up the Hudson River, which was later named after him, and thereby laid the foundation for Dutch colonization of the region. His contributions to the exploration of the New World were significant and lasting. His voyages helped to establish European contact with the native peoples of North America and contributed to the development of trade and commerce. 
% On his final expedition, while still searching for the Northwest Passage, Hudson became the first European to see Hudson Strait and the immense Hudson Bay. In 1611, after wintering on the shore of James Bay, Hudson wanted to press on to the west, but most of his crew mutinied. The mutineers cast Hudson, his son, and six others adrift; the Hudsons and their companions were never seen again.
\textcolor{generated}{Tho: Henry Hudson was born in 1565.}
\textcolor{generated}{Act: \{"name": "Finish", "arguments": \{"topic": "1565"\}\}}

